Membership(s) and compliance(s) with class-based graphs

Besides the need for a better understanding of networks, there is a need for prescriptive models and tools to specify requirements concerning networks and their associated graph representations. We propose class-based graphs as a means to specify requirements concerning object-based graphs. Various variants of membership are proposed as special relations between class-based and object-based graphs at the local level, while various variants of compliance are proposed at the global level.

==> fig_classBasedGraph.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% Object-based graph
\begin{tikzpicture}[->,>=stealth']

	\node[object] (C1)
	{   \begin{tabular}{l} 	% content
		  \textbf{Mr. Montague$^\alpha$}\\
		  \hspace{0.2cm}{$\langle$house, =Montague$\rangle$}\\
  		\hspace{0.2cm}{$\langle$sex, =male$\rangle$}\\
		  \end{tabular}
 	};

	\node[object,
	above right of=C1,
  yshift=+2cm,
  xshift=+1.9cm,
  anchor=center] (C2)
	{
 \begin{tabular}{l} 	% content
  \textbf{Capulet$^\alpha$}\\
  \hspace{0.2cm}{$\langle$house, =Capulet$\rangle$}
 \end{tabular}
 };

	\node[object,
	below right of=C2,
  yshift=-2cm,
  xshift=+2cm,
  anchor=center] (C3)
	{
 \begin{tabular}{l} 	% content
  \textbf{Miss Capulet$^\alpha$}\\
  \hspace{0.2cm}{$\langle$house, =Capulet$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, =female$\rangle$}\\
 \end{tabular}
 };

 \path 
 		(C1) 	edge[bend left=20]  node[arc,above left=-6mm]{ \begin{tabular}{l}
																														\textit{has killed$^\alpha$}\\
																											$\langle$killing,=\texttt{true}$\rangle$\\
																														\end{tabular}}
		(C2)
		
 		(C2) 	edge[bend left=20]  node[arc,above right=-6mm]{\begin{tabular}{l}
																														\textit{cousin$^\alpha$}\\
																														$\langle$sibling,=cousin$\rangle$\\
																														\end{tabular}}
		(C3)

		(C1) 	edge[bend left=12]  node[arc,above=1mm]{\begin{tabular}{l}
																														\textit{feelings$^\alpha$}\\
																														$\langle$feels,=Love$\rangle$\\
																														\end{tabular}}
		(C3) 	
		
		(C3) edge[bend left=12] node[]{} (C1)
		
				
		(C1)  edge[loop below,min distance=5mm]    node[arc,below]{\begin{tabular}{l}
																														\textit{commit suicide$^\alpha$}\\
																											$\langle$killing,=\texttt{true}$\rangle$\\
																														\end{tabular}} 
		(C1)
 																														;


\end{tikzpicture}

==> fig_classBasedGraphCompliant.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% Object-based graph
\begin{tikzpicture}[->,>=stealth']

	\node[object] (C1)
	{   \begin{tabular}{l} 	% content
		  \textbf{Mr. Montague$^\alpha$}\\
		  \hspace{0.2cm}{$\langle$house, =Montague$\rangle$}\\
  		\hspace{0.2cm}{$\langle$sex, =male$\rangle$}\\
		  \end{tabular}
 	};

	\node[object,
	right of=C1,
  xshift=+4.5cm,
  anchor=center] (C3)
	{
 \begin{tabular}{l} 	% content
  \textbf{Miss Capulet$^\alpha$}\\
  \hspace{0.2cm}{$\langle$house, =Capulet$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, =female$\rangle$}\\
 \end{tabular}
 };

 \path 
		(C1) 	edge[bend left=6]  node[arc,above=1mm]{\begin{tabular}{l}
																														\textit{feelings$^\alpha$}\\
																														$\langle$feels,=Love$\rangle$\\
																														\end{tabular}}
		(C3) 	
		
		(C3) edge[bend left=6] node[]{} (C1)
		
				
		(C1)  edge[loop below,min distance=5mm]    node[arc,below]{\begin{tabular}{l}
																														\textit{commit suicide$^\alpha$}\\
																											$\langle$killing,=\texttt{true}$\rangle$\\
																														\end{tabular}} 
		(C1)
 																														;


\end{tikzpicture}

==> fig_objectBasedGraph.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% Object-based graph
\begin{tikzpicture}[->,>=stealth']

	\node[object] (O1)
	{   \begin{tabular}{l} 	% content
		  \textbf{Romeo}\\
		  \hspace{0.2cm}{$\langle$name, Romeo$\rangle$}\\
		  \hspace{0.2cm}{$\langle$house, Montague$\rangle$}\\
      \hspace{0.2cm}{$\langle$sex, male$\rangle$}\\
		  \end{tabular}
 	};

	\node[object,
	above right of=O1,
  yshift=+2cm,
  xshift=+2cm,
  anchor=center] (O2)
	{
 \begin{tabular}{l} 	% content
  \textbf{Tybalt}\\
  \hspace{0.2cm}{$\langle$name, Tybalt$\rangle$}\\
  \hspace{0.2cm}{$\langle$house, Capulet$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, male$\rangle$}\\
 \end{tabular}
 };

	\node[object,
	below right of=O2,
  yshift=-2.2cm,
  xshift=2cm,
  anchor=center] (O3)
	{
 \begin{tabular}{l} 	% content
  \textbf{Juliet}\\
  \hspace{0.2cm}{$\langle$name, Juliet$\rangle$}\\
  \hspace{0.2cm}{$\langle$house, Capulet$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, female$\rangle$}\\
  \hspace{0.2cm}{$\langle$age, 13$\rangle$}
 \end{tabular}
 };

 \path 
 		(O1) 	edge[bend left=20]  node[arc,above left=-5mm]{ \begin{tabular}{l}
																														\textit{has killed}\\
																														$\langle$duel, refused$\rangle$\\
																														$\langle$killing, sword$\rangle$
																														\end{tabular}}(O2)
 		(O2) 	edge[bend left=20]  node[arc,above right=-5mm]{\begin{tabular}{l}
																														\textit{cousin}\\
																														$\langle$sibling, cousin$\rangle$\\
																														\end{tabular}}(O3)
		(O1) 	edge[bend left=12]  node[arc,above=1mm]{\begin{tabular}{l}
																														\textit{feelings}\\
																														$\langle$feels,Love$\rangle$\\
																														\end{tabular}}
		(O3) 	
		
		(O3) edge[bend left=12] node[]{} (O1)


		(O1)  edge[loop below,min distance=11mm]    node[arc,below](suic1){\begin{tabular}{l}
																														\textit{commit suicide}\\
																														$\langle$killing, poison$\rangle$
																														\end{tabular}} 
		(O1)
 																														
		(O3)  edge[loop below,min distance=5mm]    node[arc,below]{\begin{tabular}{l}
																														\textit{commit suicide too}\\
																														$\langle$killing, dagger$\rangle$
																														\end{tabular}} 
		(O3)
;
\end{tikzpicture}

==> fig_objectBasedGraphCompliant.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%% Object-based graph
\begin{tikzpicture}[->,>=stealth']

	\node[object] (O1)
	{   \begin{tabular}{l} 	% content
		  \textbf{Romeo}\\
		  \hspace{0.2cm}{$\langle$name, Romeo$\rangle$}\\
		  \hspace{0.2cm}{$\langle$house, Montague$\rangle$}\\
      \hspace{0.2cm}{$\langle$sex, male$\rangle$}\\
		  \end{tabular}
 	};

	\node[object,
	above right of=O1,
  yshift=+2cm,
  xshift=+2cm,
  anchor=center] (O2)
	{
 \begin{tabular}{l} 	% content
  \textbf{Mercutio}\\
  \hspace{0.2cm}{$\langle$name, Mercutio$\rangle$}\\
  \hspace{0.2cm}{$\langle$house, Verona$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, male$\rangle$}\\
 \end{tabular}
 };

	\node[object,
	below right of=O2,
  yshift=-2.2cm,
  xshift=2cm,
  anchor=center] (O3)
	{
 \begin{tabular}{l} 	% content
  \textbf{Juliet}\\
  \hspace{0.2cm}{$\langle$name, Juliet$\rangle$}\\
  \hspace{0.2cm}{$\langle$house, Capulet$\rangle$}\\
  \hspace{0.2cm}{$\langle$sex, female$\rangle$}\\
  \hspace{0.2cm}{$\langle$age, 13$\rangle$}
 \end{tabular}
 };

 \path 
 		(O1) 	edge[bend left=20]  node[arc,above left=-5mm]{ \begin{tabular}{l}
																														\textit{friend}\\
																														$\langle$friend, xxx$\rangle$\\
																														\end{tabular}}(O2)
		(O1) 	edge[bend left=12]  node[arc,above=1mm]{\begin{tabular}{l}
																														\textit{feelings}\\
																														$\langle$feels,Love$\rangle$\\
																														\end{tabular}}
		(O3) 	
		
		(O3) edge[bend left=12] node[]{} (O1)


		(O1)  edge[loop below,min distance=11mm]    node[arc,below](suic1){\begin{tabular}{l}
																														\textit{commit suicide}\\
																														$\langle$killing, poison$\rangle$
																														\end{tabular}} 
		(O1)
 																														
		(O3)  edge[loop below,min distance=5mm]    node[arc,below]{\begin{tabular}{l}
																														\textit{commit suicide too}\\
																														$\langle$killing, dagger$\rangle$
																														\end{tabular}} 
		(O3)
;
\end{tikzpicture}
